ForestVO: Enhancing Visual Odometry in Forest Environments through ForestGlue

Recent advancements in visual odometry systems have improved autonomous navigation; however, challenges persist in complex environments like forests, where dense foliage, variable lighting, and repetitive textures compromise feature correspondence accuracy. To address these challenges, we introduce ForestGlue, enhancing the SuperPoint feature detector through four configurations - grayscale, RGB, RGB-D, and stereo-vision - optimised for various sensing modalities. For feature matching, we employ LightGlue or SuperGlue, retrained with synthetic forest data. ForestGlue achieves comparable pose estimation accuracy to baseline models but requires only 512 keypoints - just 25% of the baseline's 2048 - to reach an LO-RANSAC AUC score of 0.745 at a 10{\deg} threshold. With only a quarter of keypoints needed, ForestGlue significantly reduces computational overhead, demonstrating effectiveness in dynamic forest environments, and making it suitable for real-time deployment on resource-constrained platforms. By combining ForestGlue with a transformer-based pose estimation model, we propose ForestVO, which estimates relative camera poses using matched 2D pixel coordinates between frames. On challenging TartanAir forest sequences, ForestVO achieves an average relative pose error (RPE) of 1.09 m and a kitti_score of 2.33%, outperforming direct-based methods like DSO by 40% in dynamic scenes. Despite using only 10% of the dataset for training, ForestVO maintains competitive performance with TartanVO while being a significantly lighter model. This work establishes an end-to-end deep learning pipeline specifically tailored for visual odometry in forested environments, leveraging forest-specific training data to optimise feature correspondence and pose estimation, thereby enhancing the accuracy and robustness of autonomous navigation systems.

==> Diagrams/align_trajectory_comparison_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/vol/bitbucket/tp4618/miniconda3/envs/lietorch/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{Arial.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/vol/bitbucket/tp4618/miniconda3/envs/lietorch/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812000in}{0.162000in}}%
\pgfpathlineto{\pgfqpoint{5.488000in}{0.162000in}}%
\pgfpathlineto{\pgfqpoint{5.488000in}{4.838000in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{4.838000in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{0.162000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165070in}{1.314952in}}%
\pgfpathlineto{\pgfqpoint{2.709238in}{2.609304in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{4.475991in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{3.295201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709238in}{2.609304in}}%
\pgfpathlineto{\pgfqpoint{5.187077in}{1.889094in}}%
\pgfpathlineto{\pgfqpoint{5.275502in}{3.820077in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{4.475991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165070in}{1.314952in}}%
\pgfpathlineto{\pgfqpoint{3.791700in}{0.457094in}}%
\pgfpathlineto{\pgfqpoint{5.187077in}{1.889094in}}%
\pgfpathlineto{\pgfqpoint{2.709238in}{2.609304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494095in}{1.207492in}}%
\pgfpathlineto{\pgfqpoint{3.020825in}{2.518738in}}%
\pgfpathlineto{\pgfqpoint{3.012578in}{4.393662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862657in}{1.087120in}}%
\pgfpathlineto{\pgfqpoint{3.369444in}{2.417408in}}%
\pgfpathlineto{\pgfqpoint{3.376191in}{4.301497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236824in}{0.964917in}}%
\pgfpathlineto{\pgfqpoint{3.722924in}{2.314666in}}%
\pgfpathlineto{\pgfqpoint{3.745094in}{4.207991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616726in}{0.840841in}}%
\pgfpathlineto{\pgfqpoint{4.081366in}{2.210481in}}%
\pgfpathlineto{\pgfqpoint{4.119404in}{4.113114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002496in}{0.714848in}}%
\pgfpathlineto{\pgfqpoint{4.444876in}{2.104822in}}%
\pgfpathlineto{\pgfqpoint{4.499239in}{4.016837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394270in}{0.586895in}}%
\pgfpathlineto{\pgfqpoint{4.813563in}{1.997660in}}%
\pgfpathlineto{\pgfqpoint{4.884723in}{3.919128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106405in}{3.321981in}}%
\pgfpathlineto{\pgfqpoint{1.199962in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{3.823366in}{0.489591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358205in}{3.505733in}}%
\pgfpathlineto{\pgfqpoint{1.439533in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{4.040618in}{0.712546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603403in}{3.684668in}}%
\pgfpathlineto{\pgfqpoint{1.673096in}{1.740789in}}%
\pgfpathlineto{\pgfqpoint{4.252135in}{0.929614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842256in}{3.858972in}}%
\pgfpathlineto{\pgfqpoint{1.900873in}{1.931716in}}%
\pgfpathlineto{\pgfqpoint{4.458140in}{1.141026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075007in}{4.028823in}}%
\pgfpathlineto{\pgfqpoint{2.123077in}{2.117972in}}%
\pgfpathlineto{\pgfqpoint{4.658847in}{1.347000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301887in}{4.194389in}}%
\pgfpathlineto{\pgfqpoint{2.339910in}{2.299726in}}%
\pgfpathlineto{\pgfqpoint{4.854456in}{1.547743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523115in}{4.355832in}}%
\pgfpathlineto{\pgfqpoint{2.551564in}{2.477138in}}%
\pgfpathlineto{\pgfqpoint{5.045159in}{1.743452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192846in}{2.015089in}}%
\pgfpathlineto{\pgfqpoint{2.707835in}{2.731344in}}%
\pgfpathlineto{\pgfqpoint{1.158858in}{1.443957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205253in}{2.286028in}}%
\pgfpathlineto{\pgfqpoint{2.704818in}{2.993665in}}%
\pgfpathlineto{\pgfqpoint{1.145494in}{1.721468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217817in}{2.560385in}}%
\pgfpathlineto{\pgfqpoint{2.701766in}{3.259137in}}%
\pgfpathlineto{\pgfqpoint{1.131955in}{2.002613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230540in}{2.838225in}}%
\pgfpathlineto{\pgfqpoint{2.698676in}{3.527817in}}%
\pgfpathlineto{\pgfqpoint{1.118237in}{2.287464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243426in}{3.119614in}}%
\pgfpathlineto{\pgfqpoint{2.695549in}{3.799762in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{2.576095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256477in}{3.404621in}}%
\pgfpathlineto{\pgfqpoint{2.692383in}{4.075034in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{2.868582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269697in}{3.693316in}}%
\pgfpathlineto{\pgfqpoint{2.689179in}{4.353693in}}%
\pgfpathlineto{\pgfqpoint{1.075978in}{3.165002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165070in}{1.314952in}}%
\pgfpathlineto{\pgfqpoint{3.791700in}{0.457094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507393in}{1.218914in}}%
\pgfpathlineto{\pgfqpoint{1.467440in}{1.184600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389741in,y=0.988531in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875789in}{1.098715in}}%
\pgfpathlineto{\pgfqpoint{1.836334in}{1.063881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758607in,y=0.866144in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249785in}{0.976688in}}%
\pgfpathlineto{\pgfqpoint{2.210846in}{0.941323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133100in,y=0.741889in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629508in}{0.852793in}}%
\pgfpathlineto{\pgfqpoint{2.591107in}{0.816883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513350in,y=0.615725in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015092in}{0.726986in}}%
\pgfpathlineto{\pgfqpoint{2.977250in}{0.690519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899491in,y=0.487606in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406672in}{0.599222in}}%
\pgfpathlineto{\pgfqpoint{3.369411in}{0.562185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291660in,y=0.357487in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217885in,y=0.408293in,,,rotate=341.912962]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$ (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187077in}{1.889094in}}%
\pgfpathlineto{\pgfqpoint{3.791700in}{0.457094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801254in}{0.496794in}}%
\pgfpathlineto{\pgfqpoint{3.867647in}{0.475166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002928in,y=0.302400in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018709in}{0.719558in}}%
\pgfpathlineto{\pgfqpoint{4.084492in}{0.698504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217879in,y=0.527965in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230426in}{0.936442in}}%
\pgfpathlineto{\pgfqpoint{4.295608in}{0.915941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427153in,y=0.747571in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436629in}{1.147677in}}%
\pgfpathlineto{\pgfqpoint{4.501217in}{1.127707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630971in,y=0.961452in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637529in}{1.353481in}}%
\pgfpathlineto{\pgfqpoint{4.701534in}{1.334021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.829544in,y=1.169830in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833330in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{4.896759in}{1.535092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.023071in,y=1.372913in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024222in}{1.749612in}}%
\pgfpathlineto{\pgfqpoint{5.087085in}{1.731116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211744in,y=1.570901in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.895118in,y=0.816212in,,,rotate=45.742112]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z$ (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187077in}{1.889094in}}%
\pgfpathlineto{\pgfqpoint{5.275502in}{3.820077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171987in}{2.021101in}}%
\pgfpathlineto{\pgfqpoint{5.234614in}{2.003050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.447185in,y=2.051098in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184259in}{2.291970in}}%
\pgfpathlineto{\pgfqpoint{5.247293in}{2.274131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461152in,y=2.321614in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196685in}{2.566254in}}%
\pgfpathlineto{\pgfqpoint{5.260132in}{2.548634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.475296in,y=2.595535in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209269in}{2.844019in}}%
\pgfpathlineto{\pgfqpoint{5.273134in}{2.826624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.489618in,y=2.872924in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222014in}{3.125330in}}%
\pgfpathlineto{\pgfqpoint{5.286303in}{3.108169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.504123in,y=3.153848in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234922in}{3.410257in}}%
\pgfpathlineto{\pgfqpoint{5.299641in}{3.393336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.518814in,y=3.438375in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213189in}{2.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247997in}{3.698870in}}%
\pgfpathlineto{\pgfqpoint{5.313151in}{3.682196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533695in,y=3.726574in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.791877in,y=2.908668in,,,rotate=87.378092]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$ (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825023in}{3.008701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296577in}{3.026622in}}%
\pgfpathlineto{\pgfqpoint{2.428154in}{3.109227in}}%
\pgfpathlineto{\pgfqpoint{2.555834in}{3.168448in}}%
\pgfpathlineto{\pgfqpoint{2.685516in}{3.225477in}}%
\pgfpathlineto{\pgfqpoint{2.757844in}{3.255009in}}%
\pgfpathlineto{\pgfqpoint{2.799588in}{3.269727in}}%
\pgfpathlineto{\pgfqpoint{2.823733in}{3.274951in}}%
\pgfpathlineto{\pgfqpoint{2.833016in}{3.268783in}}%
\pgfpathlineto{\pgfqpoint{2.825826in}{3.259047in}}%
\pgfpathlineto{\pgfqpoint{2.815321in}{3.249425in}}%
\pgfpathlineto{\pgfqpoint{2.789680in}{3.230932in}}%
\pgfpathlineto{\pgfqpoint{2.761492in}{3.213689in}}%
\pgfpathlineto{\pgfqpoint{2.731964in}{3.197859in}}%
\pgfpathlineto{\pgfqpoint{2.701751in}{3.183542in}}%
\pgfpathlineto{\pgfqpoint{2.671130in}{3.170865in}}%
\pgfpathlineto{\pgfqpoint{2.596498in}{3.144383in}}%
\pgfpathlineto{\pgfqpoint{2.556639in}{3.129346in}}%
\pgfpathlineto{\pgfqpoint{2.522034in}{3.114025in}}%
\pgfpathlineto{\pgfqpoint{2.492303in}{3.099329in}}%
\pgfpathlineto{\pgfqpoint{2.446490in}{3.073600in}}%
\pgfpathlineto{\pgfqpoint{2.329738in}{3.002349in}}%
\pgfpathlineto{\pgfqpoint{2.284037in}{2.972840in}}%
\pgfpathlineto{\pgfqpoint{2.241457in}{2.947884in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.878856in}}%
\pgfpathlineto{\pgfqpoint{2.088089in}{2.860938in}}%
\pgfpathlineto{\pgfqpoint{2.059535in}{2.838797in}}%
\pgfpathlineto{\pgfqpoint{2.040905in}{2.821135in}}%
\pgfpathlineto{\pgfqpoint{2.023711in}{2.800931in}}%
\pgfpathlineto{\pgfqpoint{2.009190in}{2.778289in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{2.753589in}}%
\pgfpathlineto{\pgfqpoint{1.991140in}{2.727332in}}%
\pgfpathlineto{\pgfqpoint{1.987729in}{2.699900in}}%
\pgfpathlineto{\pgfqpoint{1.987804in}{2.671296in}}%
\pgfpathlineto{\pgfqpoint{1.991897in}{2.641574in}}%
\pgfpathlineto{\pgfqpoint{1.995815in}{2.626348in}}%
\pgfpathlineto{\pgfqpoint{2.001314in}{2.610941in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.595437in}}%
\pgfpathlineto{\pgfqpoint{2.018637in}{2.579946in}}%
\pgfpathlineto{\pgfqpoint{2.030774in}{2.564460in}}%
\pgfpathlineto{\pgfqpoint{2.060019in}{2.533671in}}%
\pgfpathlineto{\pgfqpoint{2.092329in}{2.501832in}}%
\pgfpathlineto{\pgfqpoint{2.123192in}{2.467463in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{2.430655in}}%
\pgfpathlineto{\pgfqpoint{2.178852in}{2.391996in}}%
\pgfpathlineto{\pgfqpoint{2.217670in}{2.331391in}}%
\pgfpathlineto{\pgfqpoint{2.257355in}{2.267864in}}%
\pgfpathlineto{\pgfqpoint{2.271962in}{2.246035in}}%
\pgfpathlineto{\pgfqpoint{2.288266in}{2.224077in}}%
\pgfpathlineto{\pgfqpoint{2.308393in}{2.202205in}}%
\pgfpathlineto{\pgfqpoint{2.335491in}{2.181708in}}%
\pgfpathlineto{\pgfqpoint{2.369403in}{2.164649in}}%
\pgfpathlineto{\pgfqpoint{2.405268in}{2.149872in}}%
\pgfpathlineto{\pgfqpoint{2.442031in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{2.481967in}{2.125473in}}%
\pgfpathlineto{\pgfqpoint{2.608990in}{2.106299in}}%
\pgfpathlineto{\pgfqpoint{3.227298in}{2.014872in}}%
\pgfpathlineto{\pgfqpoint{3.397268in}{1.987568in}}%
\pgfpathlineto{\pgfqpoint{3.462408in}{1.977460in}}%
\pgfpathlineto{\pgfqpoint{3.495073in}{1.973814in}}%
\pgfpathlineto{\pgfqpoint{3.560195in}{1.970110in}}%
\pgfpathlineto{\pgfqpoint{3.654790in}{1.968182in}}%
\pgfpathlineto{\pgfqpoint{3.750348in}{1.968282in}}%
\pgfpathlineto{\pgfqpoint{3.781407in}{1.973520in}}%
\pgfpathlineto{\pgfqpoint{3.839181in}{1.993206in}}%
\pgfpathlineto{\pgfqpoint{3.897184in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{3.929434in}{2.021296in}}%
\pgfpathlineto{\pgfqpoint{3.963129in}{2.016034in}}%
\pgfpathlineto{\pgfqpoint{3.995818in}{2.007919in}}%
\pgfpathlineto{\pgfqpoint{4.027789in}{1.997803in}}%
\pgfpathlineto{\pgfqpoint{4.058597in}{1.985236in}}%
\pgfpathlineto{\pgfqpoint{4.111578in}{1.958500in}}%
\pgfpathlineto{\pgfqpoint{4.111578in}{1.958500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825023in}{3.008701in}}%
\pgfpathlineto{\pgfqpoint{1.853630in}{2.998510in}}%
\pgfpathlineto{\pgfqpoint{1.900150in}{2.991702in}}%
\pgfpathlineto{\pgfqpoint{1.980319in}{2.984352in}}%
\pgfpathlineto{\pgfqpoint{2.058459in}{2.978859in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{2.976486in}}%
\pgfpathlineto{\pgfqpoint{2.124351in}{2.974328in}}%
\pgfpathlineto{\pgfqpoint{2.142928in}{2.976356in}}%
\pgfpathlineto{\pgfqpoint{2.148291in}{2.975703in}}%
\pgfpathlineto{\pgfqpoint{2.161726in}{2.978948in}}%
\pgfpathlineto{\pgfqpoint{2.168271in}{2.978280in}}%
\pgfpathlineto{\pgfqpoint{2.176284in}{2.978527in}}%
\pgfpathlineto{\pgfqpoint{2.176499in}{2.974845in}}%
\pgfpathlineto{\pgfqpoint{2.175500in}{2.972667in}}%
\pgfpathlineto{\pgfqpoint{2.178622in}{2.971613in}}%
\pgfpathlineto{\pgfqpoint{2.174410in}{2.972254in}}%
\pgfpathlineto{\pgfqpoint{2.174808in}{2.973562in}}%
\pgfpathlineto{\pgfqpoint{2.179298in}{2.975348in}}%
\pgfpathlineto{\pgfqpoint{2.185173in}{2.975860in}}%
\pgfpathlineto{\pgfqpoint{2.214949in}{2.983443in}}%
\pgfpathlineto{\pgfqpoint{2.258514in}{2.987807in}}%
\pgfpathlineto{\pgfqpoint{2.284823in}{2.988724in}}%
\pgfpathlineto{\pgfqpoint{2.362413in}{2.994166in}}%
\pgfpathlineto{\pgfqpoint{2.380381in}{2.996785in}}%
\pgfpathlineto{\pgfqpoint{2.413842in}{2.999313in}}%
\pgfpathlineto{\pgfqpoint{2.430312in}{3.001793in}}%
\pgfpathlineto{\pgfqpoint{2.461693in}{3.009324in}}%
\pgfpathlineto{\pgfqpoint{2.480336in}{3.013694in}}%
\pgfpathlineto{\pgfqpoint{2.533447in}{3.034011in}}%
\pgfpathlineto{\pgfqpoint{2.574224in}{3.049002in}}%
\pgfpathlineto{\pgfqpoint{2.589599in}{3.056657in}}%
\pgfpathlineto{\pgfqpoint{2.637170in}{3.075530in}}%
\pgfpathlineto{\pgfqpoint{2.661767in}{3.087540in}}%
\pgfpathlineto{\pgfqpoint{2.769382in}{3.132621in}}%
\pgfpathlineto{\pgfqpoint{2.830284in}{3.169012in}}%
\pgfpathlineto{\pgfqpoint{2.842094in}{3.180269in}}%
\pgfpathlineto{\pgfqpoint{2.840395in}{3.183506in}}%
\pgfpathlineto{\pgfqpoint{2.834764in}{3.184611in}}%
\pgfpathlineto{\pgfqpoint{2.834265in}{3.186935in}}%
\pgfpathlineto{\pgfqpoint{2.832087in}{3.188245in}}%
\pgfpathlineto{\pgfqpoint{2.833138in}{3.190886in}}%
\pgfpathlineto{\pgfqpoint{2.828651in}{3.193166in}}%
\pgfpathlineto{\pgfqpoint{2.827492in}{3.196371in}}%
\pgfpathlineto{\pgfqpoint{2.821928in}{3.199416in}}%
\pgfpathlineto{\pgfqpoint{2.797210in}{3.199473in}}%
\pgfpathlineto{\pgfqpoint{2.797235in}{3.203324in}}%
\pgfpathlineto{\pgfqpoint{2.792765in}{3.207631in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{3.209962in}}%
\pgfpathlineto{\pgfqpoint{2.765474in}{3.205800in}}%
\pgfpathlineto{\pgfqpoint{2.746133in}{3.200337in}}%
\pgfpathlineto{\pgfqpoint{2.738061in}{3.197520in}}%
\pgfpathlineto{\pgfqpoint{2.737540in}{3.196049in}}%
\pgfpathlineto{\pgfqpoint{2.738137in}{3.196491in}}%
\pgfpathlineto{\pgfqpoint{2.740047in}{3.197626in}}%
\pgfpathlineto{\pgfqpoint{2.736529in}{3.191060in}}%
\pgfpathlineto{\pgfqpoint{2.734793in}{3.186653in}}%
\pgfpathlineto{\pgfqpoint{2.722866in}{3.170528in}}%
\pgfpathlineto{\pgfqpoint{2.708293in}{3.154522in}}%
\pgfpathlineto{\pgfqpoint{2.670873in}{3.116276in}}%
\pgfpathlineto{\pgfqpoint{2.631865in}{3.072189in}}%
\pgfpathlineto{\pgfqpoint{2.591150in}{3.013038in}}%
\pgfpathlineto{\pgfqpoint{2.575663in}{2.997320in}}%
\pgfpathlineto{\pgfqpoint{2.556260in}{2.980792in}}%
\pgfpathlineto{\pgfqpoint{2.551980in}{2.968822in}}%
\pgfpathlineto{\pgfqpoint{2.523625in}{2.938809in}}%
\pgfpathlineto{\pgfqpoint{2.502275in}{2.925774in}}%
\pgfpathlineto{\pgfqpoint{2.485264in}{2.913888in}}%
\pgfpathlineto{\pgfqpoint{2.468105in}{2.905061in}}%
\pgfpathlineto{\pgfqpoint{2.451911in}{2.899103in}}%
\pgfpathlineto{\pgfqpoint{2.414974in}{2.889748in}}%
\pgfpathlineto{\pgfqpoint{2.407082in}{2.885368in}}%
\pgfpathlineto{\pgfqpoint{2.405596in}{2.882422in}}%
\pgfpathlineto{\pgfqpoint{2.405014in}{2.877294in}}%
\pgfpathlineto{\pgfqpoint{2.409548in}{2.878897in}}%
\pgfpathlineto{\pgfqpoint{2.419180in}{2.879450in}}%
\pgfpathlineto{\pgfqpoint{2.427588in}{2.881875in}}%
\pgfpathlineto{\pgfqpoint{2.441678in}{2.882377in}}%
\pgfpathlineto{\pgfqpoint{2.451649in}{2.886261in}}%
\pgfpathlineto{\pgfqpoint{2.473757in}{2.896207in}}%
\pgfpathlineto{\pgfqpoint{2.473274in}{2.897960in}}%
\pgfpathlineto{\pgfqpoint{2.469249in}{2.898200in}}%
\pgfpathlineto{\pgfqpoint{2.471936in}{2.902028in}}%
\pgfpathlineto{\pgfqpoint{2.471299in}{2.905737in}}%
\pgfpathlineto{\pgfqpoint{2.472369in}{2.908483in}}%
\pgfpathlineto{\pgfqpoint{2.471151in}{2.911845in}}%
\pgfpathlineto{\pgfqpoint{2.466592in}{2.911611in}}%
\pgfpathlineto{\pgfqpoint{2.447209in}{2.923343in}}%
\pgfpathlineto{\pgfqpoint{2.444822in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{2.444819in}{2.914372in}}%
\pgfpathlineto{\pgfqpoint{2.436689in}{2.909468in}}%
\pgfpathlineto{\pgfqpoint{2.432691in}{2.907582in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{2.903257in}}%
\pgfpathlineto{\pgfqpoint{2.376722in}{2.897816in}}%
\pgfpathlineto{\pgfqpoint{2.342768in}{2.892240in}}%
\pgfpathlineto{\pgfqpoint{2.286627in}{2.879115in}}%
\pgfpathlineto{\pgfqpoint{2.269038in}{2.872674in}}%
\pgfpathlineto{\pgfqpoint{2.251328in}{2.868000in}}%
\pgfpathlineto{\pgfqpoint{2.217123in}{2.854255in}}%
\pgfpathlineto{\pgfqpoint{2.199170in}{2.845302in}}%
\pgfpathlineto{\pgfqpoint{2.179261in}{2.833397in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{2.790405in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.771355in}}%
\pgfpathlineto{\pgfqpoint{2.078544in}{2.752572in}}%
\pgfpathlineto{\pgfqpoint{2.052194in}{2.737403in}}%
\pgfpathlineto{\pgfqpoint{2.023699in}{2.729102in}}%
\pgfpathlineto{\pgfqpoint{1.994559in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.980121in}{2.715810in}}%
\pgfpathlineto{\pgfqpoint{1.937792in}{2.709650in}}%
\pgfpathlineto{\pgfqpoint{1.901657in}{2.700219in}}%
\pgfpathlineto{\pgfqpoint{1.882437in}{2.697766in}}%
\pgfpathlineto{\pgfqpoint{1.861191in}{2.698034in}}%
\pgfpathlineto{\pgfqpoint{1.835452in}{2.691881in}}%
\pgfpathlineto{\pgfqpoint{1.839709in}{2.676117in}}%
\pgfpathlineto{\pgfqpoint{1.842696in}{2.659041in}}%
\pgfpathlineto{\pgfqpoint{1.844583in}{2.629720in}}%
\pgfpathlineto{\pgfqpoint{1.848126in}{2.612090in}}%
\pgfpathlineto{\pgfqpoint{1.855766in}{2.591797in}}%
\pgfpathlineto{\pgfqpoint{1.879969in}{2.547514in}}%
\pgfpathlineto{\pgfqpoint{1.896160in}{2.521975in}}%
\pgfpathlineto{\pgfqpoint{1.941514in}{2.440937in}}%
\pgfpathlineto{\pgfqpoint{1.957137in}{2.417048in}}%
\pgfpathlineto{\pgfqpoint{1.974050in}{2.393413in}}%
\pgfpathlineto{\pgfqpoint{2.020443in}{2.315834in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{2.301097in}}%
\pgfpathlineto{\pgfqpoint{2.057599in}{2.290193in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{2.269483in}}%
\pgfpathlineto{\pgfqpoint{2.092890in}{2.248874in}}%
\pgfpathlineto{\pgfqpoint{2.105438in}{2.223255in}}%
\pgfpathlineto{\pgfqpoint{2.127913in}{2.195749in}}%
\pgfpathlineto{\pgfqpoint{2.162624in}{2.168058in}}%
\pgfpathlineto{\pgfqpoint{2.242041in}{2.125420in}}%
\pgfpathlineto{\pgfqpoint{2.286788in}{2.122170in}}%
\pgfpathlineto{\pgfqpoint{2.337328in}{2.111306in}}%
\pgfpathlineto{\pgfqpoint{2.368289in}{2.099572in}}%
\pgfpathlineto{\pgfqpoint{2.419161in}{2.085514in}}%
\pgfpathlineto{\pgfqpoint{2.510176in}{2.079578in}}%
\pgfpathlineto{\pgfqpoint{2.554568in}{2.079029in}}%
\pgfpathlineto{\pgfqpoint{2.592318in}{2.074709in}}%
\pgfpathlineto{\pgfqpoint{2.630498in}{2.072668in}}%
\pgfpathlineto{\pgfqpoint{2.668612in}{2.071911in}}%
\pgfpathlineto{\pgfqpoint{2.705128in}{2.069381in}}%
\pgfpathlineto{\pgfqpoint{2.742326in}{2.069209in}}%
\pgfpathlineto{\pgfqpoint{2.781333in}{2.065633in}}%
\pgfpathlineto{\pgfqpoint{2.847007in}{2.075264in}}%
\pgfpathlineto{\pgfqpoint{2.917258in}{2.094663in}}%
\pgfpathlineto{\pgfqpoint{3.028220in}{2.117403in}}%
\pgfpathlineto{\pgfqpoint{3.061910in}{2.124909in}}%
\pgfpathlineto{\pgfqpoint{3.184474in}{2.147874in}}%
\pgfpathlineto{\pgfqpoint{3.220201in}{2.152125in}}%
\pgfpathlineto{\pgfqpoint{3.324443in}{2.177075in}}%
\pgfpathlineto{\pgfqpoint{3.384936in}{2.198143in}}%
\pgfpathlineto{\pgfqpoint{3.528312in}{2.259373in}}%
\pgfpathlineto{\pgfqpoint{3.560753in}{2.271275in}}%
\pgfpathlineto{\pgfqpoint{3.608205in}{2.300650in}}%
\pgfpathlineto{\pgfqpoint{3.615495in}{2.320950in}}%
\pgfpathlineto{\pgfqpoint{3.629388in}{2.339752in}}%
\pgfpathlineto{\pgfqpoint{3.639451in}{2.361183in}}%
\pgfpathlineto{\pgfqpoint{3.661543in}{2.386355in}}%
\pgfpathlineto{\pgfqpoint{3.691435in}{2.402985in}}%
\pgfpathlineto{\pgfqpoint{3.729917in}{2.430659in}}%
\pgfpathlineto{\pgfqpoint{3.752410in}{2.442231in}}%
\pgfpathlineto{\pgfqpoint{3.780225in}{2.454005in}}%
\pgfpathlineto{\pgfqpoint{3.795576in}{2.469588in}}%
\pgfpathlineto{\pgfqpoint{3.795576in}{2.469588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296577in}{3.026622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795576in}{2.469588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812000in}{0.162000in}}{\pgfqpoint{4.676000in}{4.676000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111578in}{1.958500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711972in}{4.343587in}}%
\pgfpathlineto{\pgfqpoint{5.391750in}{4.343587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.419250in}{4.343587in}}{\pgfqpoint{5.419250in}{4.371087in}}%
\pgfpathlineto{\pgfqpoint{5.419250in}{4.741750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.419250in}{4.769250in}}{\pgfqpoint{5.391750in}{4.769250in}}%
\pgfpathlineto{\pgfqpoint{3.711972in}{4.769250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684472in}{4.769250in}}{\pgfqpoint{3.684472in}{4.741750in}}%
\pgfpathlineto{\pgfqpoint{3.684472in}{4.371087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684472in}{4.343587in}}{\pgfqpoint{3.711972in}{4.343587in}}%
\pgfpathlineto{\pgfqpoint{3.711972in}{4.343587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.739472in}{4.665924in}}%
\pgfpathlineto{\pgfqpoint{3.876972in}{4.665924in}}%
\pgfpathlineto{\pgfqpoint{4.014472in}{4.665924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124472in,y=4.617799in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground Truth Poses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739472in}{4.473718in}}%
\pgfpathlineto{\pgfqpoint{3.876972in}{4.473718in}}%
\pgfpathlineto{\pgfqpoint{4.014472in}{4.473718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124472in,y=4.425593in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted Poses}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Diagrams/align_trajectory_comparison_xyz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/vol/bitbucket/tp4618/miniconda3/envs/lietorch/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{Arial.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/vol/bitbucket/tp4618/miniconda3/envs/lietorch/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{3.555458in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.555458in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{4.838000in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{4.838000in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{3.555458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{3.555458in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110170in}{3.555458in}}%
\pgfpathlineto{\pgfqpoint{1.110170in}{4.838000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{3.555458in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910908in}{3.555458in}}%
\pgfpathlineto{\pgfqpoint{1.910908in}{4.838000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{3.555458in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711645in}{3.555458in}}%
\pgfpathlineto{\pgfqpoint{2.711645in}{4.838000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{3.555458in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512382in}{3.555458in}}%
\pgfpathlineto{\pgfqpoint{3.512382in}{4.838000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{3.555458in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313120in}{3.555458in}}%
\pgfpathlineto{\pgfqpoint{4.313120in}{4.838000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{3.555458in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113857in}{3.555458in}}%
\pgfpathlineto{\pgfqpoint{5.113857in}{4.838000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{3.555458in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914594in}{3.555458in}}%
\pgfpathlineto{\pgfqpoint{5.914594in}{4.838000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{3.555458in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{3.759251in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.759251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491891in, y=3.711026in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{3.555458in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{4.381534in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{4.381534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491891in, y=4.333308in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436336in,y=4.196729in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$ (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{3.555458in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.110170in}{3.851580in}}%
\pgfpathlineto{\pgfqpoint{1.238288in}{3.856194in}}%
\pgfpathlineto{\pgfqpoint{1.382421in}{3.859026in}}%
\pgfpathlineto{\pgfqpoint{1.542569in}{3.859721in}}%
\pgfpathlineto{\pgfqpoint{1.798805in}{3.861282in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{3.864716in}}%
\pgfpathlineto{\pgfqpoint{2.006996in}{3.868760in}}%
\pgfpathlineto{\pgfqpoint{2.071055in}{3.874073in}}%
\pgfpathlineto{\pgfqpoint{2.151129in}{3.883084in}}%
\pgfpathlineto{\pgfqpoint{2.215188in}{3.892160in}}%
\pgfpathlineto{\pgfqpoint{2.279247in}{3.903466in}}%
\pgfpathlineto{\pgfqpoint{2.311276in}{3.910630in}}%
\pgfpathlineto{\pgfqpoint{2.327291in}{3.915175in}}%
\pgfpathlineto{\pgfqpoint{2.359321in}{3.928503in}}%
\pgfpathlineto{\pgfqpoint{2.375335in}{3.930641in}}%
\pgfpathlineto{\pgfqpoint{2.407365in}{3.931230in}}%
\pgfpathlineto{\pgfqpoint{2.455409in}{3.928112in}}%
\pgfpathlineto{\pgfqpoint{2.503453in}{3.922393in}}%
\pgfpathlineto{\pgfqpoint{2.551498in}{3.914805in}}%
\pgfpathlineto{\pgfqpoint{2.679616in}{3.892119in}}%
\pgfpathlineto{\pgfqpoint{2.743675in}{3.884057in}}%
\pgfpathlineto{\pgfqpoint{2.807734in}{3.878408in}}%
\pgfpathlineto{\pgfqpoint{2.887807in}{3.873750in}}%
\pgfpathlineto{\pgfqpoint{3.015925in}{3.869120in}}%
\pgfpathlineto{\pgfqpoint{3.160058in}{3.865670in}}%
\pgfpathlineto{\pgfqpoint{3.432309in}{3.861650in}}%
\pgfpathlineto{\pgfqpoint{4.136957in}{3.850589in}}%
\pgfpathlineto{\pgfqpoint{4.233046in}{3.847335in}}%
\pgfpathlineto{\pgfqpoint{4.361164in}{3.842781in}}%
\pgfpathlineto{\pgfqpoint{4.425223in}{3.842419in}}%
\pgfpathlineto{\pgfqpoint{4.473267in}{3.844492in}}%
\pgfpathlineto{\pgfqpoint{4.505297in}{3.847676in}}%
\pgfpathlineto{\pgfqpoint{4.537326in}{3.852718in}}%
\pgfpathlineto{\pgfqpoint{4.569356in}{3.859743in}}%
\pgfpathlineto{\pgfqpoint{4.601385in}{3.868719in}}%
\pgfpathlineto{\pgfqpoint{4.633415in}{3.879436in}}%
\pgfpathlineto{\pgfqpoint{4.665444in}{3.891914in}}%
\pgfpathlineto{\pgfqpoint{4.697474in}{3.906358in}}%
\pgfpathlineto{\pgfqpoint{4.729503in}{3.923211in}}%
\pgfpathlineto{\pgfqpoint{4.761533in}{3.942999in}}%
\pgfpathlineto{\pgfqpoint{4.809577in}{3.976228in}}%
\pgfpathlineto{\pgfqpoint{4.953710in}{4.078195in}}%
\pgfpathlineto{\pgfqpoint{5.017769in}{4.124216in}}%
\pgfpathlineto{\pgfqpoint{5.049798in}{4.148638in}}%
\pgfpathlineto{\pgfqpoint{5.081827in}{4.176222in}}%
\pgfpathlineto{\pgfqpoint{5.225960in}{4.312046in}}%
\pgfpathlineto{\pgfqpoint{5.290019in}{4.368483in}}%
\pgfpathlineto{\pgfqpoint{5.354078in}{4.422506in}}%
\pgfpathlineto{\pgfqpoint{5.418137in}{4.474138in}}%
\pgfpathlineto{\pgfqpoint{5.482196in}{4.523435in}}%
\pgfpathlineto{\pgfqpoint{5.546255in}{4.570471in}}%
\pgfpathlineto{\pgfqpoint{5.594299in}{4.603065in}}%
\pgfpathlineto{\pgfqpoint{5.642344in}{4.632133in}}%
\pgfpathlineto{\pgfqpoint{5.722417in}{4.676862in}}%
\pgfpathlineto{\pgfqpoint{5.786476in}{4.700278in}}%
\pgfpathlineto{\pgfqpoint{5.802491in}{4.708287in}}%
\pgfpathlineto{\pgfqpoint{5.850535in}{4.744770in}}%
\pgfpathlineto{\pgfqpoint{5.882565in}{4.769790in}}%
\pgfpathlineto{\pgfqpoint{5.898580in}{4.779703in}}%
\pgfpathlineto{\pgfqpoint{5.898580in}{4.779703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{3.555458in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110170in}{3.613756in}}%
\pgfpathlineto{\pgfqpoint{1.126185in}{3.625302in}}%
\pgfpathlineto{\pgfqpoint{1.142200in}{3.641659in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{1.174229in}{3.667800in}}%
\pgfpathlineto{\pgfqpoint{1.190244in}{3.677624in}}%
\pgfpathlineto{\pgfqpoint{1.222274in}{3.691486in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{3.701223in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{3.710802in}}%
\pgfpathlineto{\pgfqpoint{1.382421in}{3.722367in}}%
\pgfpathlineto{\pgfqpoint{1.510539in}{3.732677in}}%
\pgfpathlineto{\pgfqpoint{1.590613in}{3.739838in}}%
\pgfpathlineto{\pgfqpoint{1.622642in}{3.744181in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{3.746355in}}%
\pgfpathlineto{\pgfqpoint{1.670687in}{3.745404in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{3.746999in}}%
\pgfpathlineto{\pgfqpoint{1.718731in}{3.748489in}}%
\pgfpathlineto{\pgfqpoint{1.798805in}{3.763035in}}%
\pgfpathlineto{\pgfqpoint{1.862864in}{3.780424in}}%
\pgfpathlineto{\pgfqpoint{1.894893in}{3.791187in}}%
\pgfpathlineto{\pgfqpoint{1.974967in}{3.821349in}}%
\pgfpathlineto{\pgfqpoint{1.990981in}{3.827870in}}%
\pgfpathlineto{\pgfqpoint{2.039026in}{3.850977in}}%
\pgfpathlineto{\pgfqpoint{2.071055in}{3.862926in}}%
\pgfpathlineto{\pgfqpoint{2.087070in}{3.869960in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{2.135114in}{3.888103in}}%
\pgfpathlineto{\pgfqpoint{2.167144in}{3.902695in}}%
\pgfpathlineto{\pgfqpoint{2.199173in}{3.916052in}}%
\pgfpathlineto{\pgfqpoint{2.279247in}{3.958622in}}%
\pgfpathlineto{\pgfqpoint{2.295262in}{3.965164in}}%
\pgfpathlineto{\pgfqpoint{2.311276in}{3.969426in}}%
\pgfpathlineto{\pgfqpoint{2.359321in}{3.986839in}}%
\pgfpathlineto{\pgfqpoint{2.503453in}{3.990811in}}%
\pgfpathlineto{\pgfqpoint{2.535483in}{3.989826in}}%
\pgfpathlineto{\pgfqpoint{2.551498in}{3.989410in}}%
\pgfpathlineto{\pgfqpoint{2.599542in}{3.990841in}}%
\pgfpathlineto{\pgfqpoint{2.711645in}{3.990413in}}%
\pgfpathlineto{\pgfqpoint{2.807734in}{3.991005in}}%
\pgfpathlineto{\pgfqpoint{2.967881in}{3.998657in}}%
\pgfpathlineto{\pgfqpoint{3.047955in}{4.002635in}}%
\pgfpathlineto{\pgfqpoint{3.095999in}{4.003670in}}%
\pgfpathlineto{\pgfqpoint{3.224117in}{4.008392in}}%
\pgfpathlineto{\pgfqpoint{3.256146in}{4.009693in}}%
\pgfpathlineto{\pgfqpoint{3.272161in}{4.009755in}}%
\pgfpathlineto{\pgfqpoint{3.288176in}{4.007906in}}%
\pgfpathlineto{\pgfqpoint{3.304191in}{4.004513in}}%
\pgfpathlineto{\pgfqpoint{3.320205in}{4.004687in}}%
\pgfpathlineto{\pgfqpoint{3.352235in}{3.997588in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{3.991060in}}%
\pgfpathlineto{\pgfqpoint{3.416294in}{3.974601in}}%
\pgfpathlineto{\pgfqpoint{3.432309in}{3.967850in}}%
\pgfpathlineto{\pgfqpoint{3.448323in}{3.962551in}}%
\pgfpathlineto{\pgfqpoint{3.480353in}{3.958847in}}%
\pgfpathlineto{\pgfqpoint{3.512382in}{3.960897in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{3.965716in}}%
\pgfpathlineto{\pgfqpoint{3.576441in}{3.966485in}}%
\pgfpathlineto{\pgfqpoint{3.592456in}{3.969377in}}%
\pgfpathlineto{\pgfqpoint{3.640500in}{3.972503in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{3.975737in}}%
\pgfpathlineto{\pgfqpoint{3.704559in}{3.977389in}}%
\pgfpathlineto{\pgfqpoint{3.736589in}{3.976367in}}%
\pgfpathlineto{\pgfqpoint{3.768618in}{3.974794in}}%
\pgfpathlineto{\pgfqpoint{3.784633in}{3.974835in}}%
\pgfpathlineto{\pgfqpoint{3.832677in}{3.970742in}}%
\pgfpathlineto{\pgfqpoint{3.928766in}{3.963462in}}%
\pgfpathlineto{\pgfqpoint{3.976810in}{3.961536in}}%
\pgfpathlineto{\pgfqpoint{4.024854in}{3.962107in}}%
\pgfpathlineto{\pgfqpoint{4.136957in}{3.965064in}}%
\pgfpathlineto{\pgfqpoint{4.185002in}{3.961374in}}%
\pgfpathlineto{\pgfqpoint{4.201016in}{3.958632in}}%
\pgfpathlineto{\pgfqpoint{4.297105in}{3.930995in}}%
\pgfpathlineto{\pgfqpoint{4.345149in}{3.915644in}}%
\pgfpathlineto{\pgfqpoint{4.377179in}{3.906835in}}%
\pgfpathlineto{\pgfqpoint{4.425223in}{3.896121in}}%
\pgfpathlineto{\pgfqpoint{4.489282in}{3.888031in}}%
\pgfpathlineto{\pgfqpoint{4.521311in}{3.882457in}}%
\pgfpathlineto{\pgfqpoint{4.537326in}{3.876925in}}%
\pgfpathlineto{\pgfqpoint{4.553341in}{3.870209in}}%
\pgfpathlineto{\pgfqpoint{4.569356in}{3.869404in}}%
\pgfpathlineto{\pgfqpoint{4.601385in}{3.862648in}}%
\pgfpathlineto{\pgfqpoint{4.633415in}{3.858291in}}%
\pgfpathlineto{\pgfqpoint{4.681459in}{3.852712in}}%
\pgfpathlineto{\pgfqpoint{4.697474in}{3.853113in}}%
\pgfpathlineto{\pgfqpoint{4.729503in}{3.868729in}}%
\pgfpathlineto{\pgfqpoint{4.761533in}{3.879740in}}%
\pgfpathlineto{\pgfqpoint{4.777547in}{3.886675in}}%
\pgfpathlineto{\pgfqpoint{4.809577in}{3.904817in}}%
\pgfpathlineto{\pgfqpoint{4.825592in}{3.914981in}}%
\pgfpathlineto{\pgfqpoint{4.937695in}{3.997004in}}%
\pgfpathlineto{\pgfqpoint{4.969724in}{4.021700in}}%
\pgfpathlineto{\pgfqpoint{5.001754in}{4.042297in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{4.067560in}}%
\pgfpathlineto{\pgfqpoint{5.049798in}{4.079413in}}%
\pgfpathlineto{\pgfqpoint{5.065813in}{4.095203in}}%
\pgfpathlineto{\pgfqpoint{5.097842in}{4.132805in}}%
\pgfpathlineto{\pgfqpoint{5.113857in}{4.149235in}}%
\pgfpathlineto{\pgfqpoint{5.129872in}{4.160994in}}%
\pgfpathlineto{\pgfqpoint{5.161901in}{4.189157in}}%
\pgfpathlineto{\pgfqpoint{5.177916in}{4.209674in}}%
\pgfpathlineto{\pgfqpoint{5.193931in}{4.226256in}}%
\pgfpathlineto{\pgfqpoint{5.225960in}{4.255575in}}%
\pgfpathlineto{\pgfqpoint{5.241975in}{4.268405in}}%
\pgfpathlineto{\pgfqpoint{5.274004in}{4.291128in}}%
\pgfpathlineto{\pgfqpoint{5.322049in}{4.328594in}}%
\pgfpathlineto{\pgfqpoint{5.354078in}{4.348102in}}%
\pgfpathlineto{\pgfqpoint{5.386108in}{4.363898in}}%
\pgfpathlineto{\pgfqpoint{5.450167in}{4.399960in}}%
\pgfpathlineto{\pgfqpoint{5.562270in}{4.462230in}}%
\pgfpathlineto{\pgfqpoint{5.594299in}{4.476098in}}%
\pgfpathlineto{\pgfqpoint{5.610314in}{4.482585in}}%
\pgfpathlineto{\pgfqpoint{5.658358in}{4.499174in}}%
\pgfpathlineto{\pgfqpoint{5.674373in}{4.504748in}}%
\pgfpathlineto{\pgfqpoint{5.706403in}{4.519024in}}%
\pgfpathlineto{\pgfqpoint{5.738432in}{4.524692in}}%
\pgfpathlineto{\pgfqpoint{5.754447in}{4.520656in}}%
\pgfpathlineto{\pgfqpoint{5.770462in}{4.519261in}}%
\pgfpathlineto{\pgfqpoint{5.786476in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{5.802491in}{4.516902in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{4.523441in}}%
\pgfpathlineto{\pgfqpoint{5.866550in}{4.539870in}}%
\pgfpathlineto{\pgfqpoint{5.882565in}{4.546563in}}%
\pgfpathlineto{\pgfqpoint{5.898580in}{4.549426in}}%
\pgfpathlineto{\pgfqpoint{5.898580in}{4.549426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{3.555458in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{4.838000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138000in}{3.555458in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{4.838000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{3.555458in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.555458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{4.838000in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{4.838000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967000in}{4.343587in}}%
\pgfpathlineto{\pgfqpoint{2.646778in}{4.343587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.674278in}{4.343587in}}{\pgfqpoint{2.674278in}{4.371087in}}%
\pgfpathlineto{\pgfqpoint{2.674278in}{4.741750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.674278in}{4.769250in}}{\pgfqpoint{2.646778in}{4.769250in}}%
\pgfpathlineto{\pgfqpoint{0.967000in}{4.769250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.939500in}{4.769250in}}{\pgfqpoint{0.939500in}{4.741750in}}%
\pgfpathlineto{\pgfqpoint{0.939500in}{4.371087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.939500in}{4.343587in}}{\pgfqpoint{0.967000in}{4.343587in}}%
\pgfpathlineto{\pgfqpoint{0.967000in}{4.343587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994500in}{4.665924in}}%
\pgfpathlineto{\pgfqpoint{1.132000in}{4.665924in}}%
\pgfpathlineto{\pgfqpoint{1.269500in}{4.665924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379500in,y=4.617799in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground Truth Poses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994500in}{4.473718in}}%
\pgfpathlineto{\pgfqpoint{1.132000in}{4.473718in}}%
\pgfpathlineto{\pgfqpoint{1.269500in}{4.473718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379500in,y=4.425593in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted Poses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.393458in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{3.393458in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{2.110917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{2.110917in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110170in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{1.110170in}{3.393458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{2.110917in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910908in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{1.910908in}{3.393458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{2.110917in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711645in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{2.711645in}{3.393458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{2.110917in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512382in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{3.512382in}{3.393458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{2.110917in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313120in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{4.313120in}{3.393458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{2.110917in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113857in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{5.113857in}{3.393458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{2.110917in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914594in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{5.914594in}{3.393458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{2.110917in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{2.225294in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{2.225294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491891in, y=2.177068in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{2.110917in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{2.691101in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{2.691101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491891in, y=2.642876in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{2.110917in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{3.156909in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.156909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669361in, y=3.108683in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436336in,y=2.752187in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z$ (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{2.110917in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.110170in}{2.943399in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{2.965067in}}%
\pgfpathlineto{\pgfqpoint{1.206259in}{2.983670in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{2.999215in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{3.011730in}}%
\pgfpathlineto{\pgfqpoint{1.350392in}{3.021250in}}%
\pgfpathlineto{\pgfqpoint{1.398436in}{3.027803in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{3.031386in}}%
\pgfpathlineto{\pgfqpoint{1.510539in}{3.032579in}}%
\pgfpathlineto{\pgfqpoint{1.686701in}{3.036024in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{3.040045in}}%
\pgfpathlineto{\pgfqpoint{1.782790in}{3.047000in}}%
\pgfpathlineto{\pgfqpoint{1.830834in}{3.056888in}}%
\pgfpathlineto{\pgfqpoint{1.878878in}{3.069692in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{3.085464in}}%
\pgfpathlineto{\pgfqpoint{1.974967in}{3.104209in}}%
\pgfpathlineto{\pgfqpoint{2.023011in}{3.125894in}}%
\pgfpathlineto{\pgfqpoint{2.071055in}{3.150382in}}%
\pgfpathlineto{\pgfqpoint{2.119099in}{3.177653in}}%
\pgfpathlineto{\pgfqpoint{2.167144in}{3.207694in}}%
\pgfpathlineto{\pgfqpoint{2.215188in}{3.240425in}}%
\pgfpathlineto{\pgfqpoint{2.263232in}{3.275705in}}%
\pgfpathlineto{\pgfqpoint{2.327291in}{3.325203in}}%
\pgfpathlineto{\pgfqpoint{2.343306in}{3.335161in}}%
\pgfpathlineto{\pgfqpoint{2.359321in}{3.328395in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{3.263379in}}%
\pgfpathlineto{\pgfqpoint{2.487439in}{3.228137in}}%
\pgfpathlineto{\pgfqpoint{2.535483in}{3.196305in}}%
\pgfpathlineto{\pgfqpoint{2.583527in}{3.168088in}}%
\pgfpathlineto{\pgfqpoint{2.631571in}{3.142784in}}%
\pgfpathlineto{\pgfqpoint{2.695630in}{3.112137in}}%
\pgfpathlineto{\pgfqpoint{2.759689in}{3.084536in}}%
\pgfpathlineto{\pgfqpoint{2.807734in}{3.066183in}}%
\pgfpathlineto{\pgfqpoint{2.855778in}{3.050095in}}%
\pgfpathlineto{\pgfqpoint{2.903822in}{3.036428in}}%
\pgfpathlineto{\pgfqpoint{3.047955in}{3.001558in}}%
\pgfpathlineto{\pgfqpoint{3.192087in}{2.968957in}}%
\pgfpathlineto{\pgfqpoint{3.320205in}{2.941907in}}%
\pgfpathlineto{\pgfqpoint{3.464338in}{2.913646in}}%
\pgfpathlineto{\pgfqpoint{3.576441in}{2.893956in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{2.876548in}}%
\pgfpathlineto{\pgfqpoint{3.800648in}{2.861598in}}%
\pgfpathlineto{\pgfqpoint{3.896736in}{2.850851in}}%
\pgfpathlineto{\pgfqpoint{3.992825in}{2.842331in}}%
\pgfpathlineto{\pgfqpoint{4.152972in}{2.829143in}}%
\pgfpathlineto{\pgfqpoint{4.185002in}{2.823233in}}%
\pgfpathlineto{\pgfqpoint{4.217031in}{2.815510in}}%
\pgfpathlineto{\pgfqpoint{4.249061in}{2.805933in}}%
\pgfpathlineto{\pgfqpoint{4.281090in}{2.794483in}}%
\pgfpathlineto{\pgfqpoint{4.313120in}{2.781159in}}%
\pgfpathlineto{\pgfqpoint{4.345149in}{2.765963in}}%
\pgfpathlineto{\pgfqpoint{4.377179in}{2.748904in}}%
\pgfpathlineto{\pgfqpoint{4.409208in}{2.729999in}}%
\pgfpathlineto{\pgfqpoint{4.457252in}{2.698317in}}%
\pgfpathlineto{\pgfqpoint{4.505297in}{2.663135in}}%
\pgfpathlineto{\pgfqpoint{4.569356in}{2.612441in}}%
\pgfpathlineto{\pgfqpoint{4.633415in}{2.559099in}}%
\pgfpathlineto{\pgfqpoint{4.745518in}{2.464813in}}%
\pgfpathlineto{\pgfqpoint{4.777547in}{2.441278in}}%
\pgfpathlineto{\pgfqpoint{4.857621in}{2.384797in}}%
\pgfpathlineto{\pgfqpoint{4.905665in}{2.346101in}}%
\pgfpathlineto{\pgfqpoint{4.953710in}{2.304337in}}%
\pgfpathlineto{\pgfqpoint{5.049798in}{2.217577in}}%
\pgfpathlineto{\pgfqpoint{5.065813in}{2.205614in}}%
\pgfpathlineto{\pgfqpoint{5.081827in}{2.197570in}}%
\pgfpathlineto{\pgfqpoint{5.097842in}{2.194134in}}%
\pgfpathlineto{\pgfqpoint{5.129872in}{2.190811in}}%
\pgfpathlineto{\pgfqpoint{5.145886in}{2.192742in}}%
\pgfpathlineto{\pgfqpoint{5.209945in}{2.214342in}}%
\pgfpathlineto{\pgfqpoint{5.306034in}{2.246625in}}%
\pgfpathlineto{\pgfqpoint{5.402122in}{2.276271in}}%
\pgfpathlineto{\pgfqpoint{5.466181in}{2.294165in}}%
\pgfpathlineto{\pgfqpoint{5.530240in}{2.309576in}}%
\pgfpathlineto{\pgfqpoint{5.562270in}{2.317261in}}%
\pgfpathlineto{\pgfqpoint{5.578285in}{2.322518in}}%
\pgfpathlineto{\pgfqpoint{5.610314in}{2.336595in}}%
\pgfpathlineto{\pgfqpoint{5.674373in}{2.368925in}}%
\pgfpathlineto{\pgfqpoint{5.706403in}{2.386725in}}%
\pgfpathlineto{\pgfqpoint{5.722417in}{2.398895in}}%
\pgfpathlineto{\pgfqpoint{5.770462in}{2.443374in}}%
\pgfpathlineto{\pgfqpoint{5.786476in}{2.458800in}}%
\pgfpathlineto{\pgfqpoint{5.802491in}{2.471500in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{2.475263in}}%
\pgfpathlineto{\pgfqpoint{5.834521in}{2.476833in}}%
\pgfpathlineto{\pgfqpoint{5.850535in}{2.477102in}}%
\pgfpathlineto{\pgfqpoint{5.866550in}{2.475858in}}%
\pgfpathlineto{\pgfqpoint{5.898580in}{2.471037in}}%
\pgfpathlineto{\pgfqpoint{5.898580in}{2.471037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{2.110917in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110170in}{3.009839in}}%
\pgfpathlineto{\pgfqpoint{1.126185in}{3.012498in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{3.033206in}}%
\pgfpathlineto{\pgfqpoint{1.190244in}{3.056986in}}%
\pgfpathlineto{\pgfqpoint{1.206259in}{3.064607in}}%
\pgfpathlineto{\pgfqpoint{1.222274in}{3.070517in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{3.079230in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{3.086844in}}%
\pgfpathlineto{\pgfqpoint{1.350392in}{3.090513in}}%
\pgfpathlineto{\pgfqpoint{1.430465in}{3.092585in}}%
\pgfpathlineto{\pgfqpoint{1.462495in}{3.091099in}}%
\pgfpathlineto{\pgfqpoint{1.494524in}{3.087097in}}%
\pgfpathlineto{\pgfqpoint{1.542569in}{3.085343in}}%
\pgfpathlineto{\pgfqpoint{1.590613in}{3.080268in}}%
\pgfpathlineto{\pgfqpoint{1.622642in}{3.069180in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{3.067318in}}%
\pgfpathlineto{\pgfqpoint{1.670687in}{3.065184in}}%
\pgfpathlineto{\pgfqpoint{1.686701in}{3.064719in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{3.063114in}}%
\pgfpathlineto{\pgfqpoint{1.766775in}{3.063624in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{3.067326in}}%
\pgfpathlineto{\pgfqpoint{1.846849in}{3.069503in}}%
\pgfpathlineto{\pgfqpoint{1.894893in}{3.072937in}}%
\pgfpathlineto{\pgfqpoint{1.910908in}{3.073752in}}%
\pgfpathlineto{\pgfqpoint{1.974967in}{3.082680in}}%
\pgfpathlineto{\pgfqpoint{1.990981in}{3.086039in}}%
\pgfpathlineto{\pgfqpoint{2.006996in}{3.083736in}}%
\pgfpathlineto{\pgfqpoint{2.039026in}{3.083351in}}%
\pgfpathlineto{\pgfqpoint{2.087070in}{3.090621in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{3.096616in}}%
\pgfpathlineto{\pgfqpoint{2.167144in}{3.111229in}}%
\pgfpathlineto{\pgfqpoint{2.183158in}{3.111526in}}%
\pgfpathlineto{\pgfqpoint{2.199173in}{3.116025in}}%
\pgfpathlineto{\pgfqpoint{2.215188in}{3.125344in}}%
\pgfpathlineto{\pgfqpoint{2.231203in}{3.132703in}}%
\pgfpathlineto{\pgfqpoint{2.263232in}{3.151603in}}%
\pgfpathlineto{\pgfqpoint{2.279247in}{3.157959in}}%
\pgfpathlineto{\pgfqpoint{2.295262in}{3.167118in}}%
\pgfpathlineto{\pgfqpoint{2.311276in}{3.172023in}}%
\pgfpathlineto{\pgfqpoint{2.343306in}{3.189729in}}%
\pgfpathlineto{\pgfqpoint{2.359321in}{3.191893in}}%
\pgfpathlineto{\pgfqpoint{2.375335in}{3.188716in}}%
\pgfpathlineto{\pgfqpoint{2.391350in}{3.183426in}}%
\pgfpathlineto{\pgfqpoint{2.407365in}{3.180848in}}%
\pgfpathlineto{\pgfqpoint{2.455409in}{3.167770in}}%
\pgfpathlineto{\pgfqpoint{2.471424in}{3.164284in}}%
\pgfpathlineto{\pgfqpoint{2.535483in}{3.143071in}}%
\pgfpathlineto{\pgfqpoint{2.551498in}{3.137474in}}%
\pgfpathlineto{\pgfqpoint{2.583527in}{3.132843in}}%
\pgfpathlineto{\pgfqpoint{2.599542in}{3.129250in}}%
\pgfpathlineto{\pgfqpoint{2.615557in}{3.127681in}}%
\pgfpathlineto{\pgfqpoint{2.695630in}{3.106244in}}%
\pgfpathlineto{\pgfqpoint{2.743675in}{3.090610in}}%
\pgfpathlineto{\pgfqpoint{2.759689in}{3.084423in}}%
\pgfpathlineto{\pgfqpoint{2.855778in}{3.065538in}}%
\pgfpathlineto{\pgfqpoint{2.919837in}{3.058919in}}%
\pgfpathlineto{\pgfqpoint{2.951866in}{3.055373in}}%
\pgfpathlineto{\pgfqpoint{2.967881in}{3.050573in}}%
\pgfpathlineto{\pgfqpoint{2.999910in}{3.044029in}}%
\pgfpathlineto{\pgfqpoint{3.047955in}{3.025446in}}%
\pgfpathlineto{\pgfqpoint{3.095999in}{2.998012in}}%
\pgfpathlineto{\pgfqpoint{3.112014in}{2.988392in}}%
\pgfpathlineto{\pgfqpoint{3.176073in}{2.943003in}}%
\pgfpathlineto{\pgfqpoint{3.224117in}{2.904945in}}%
\pgfpathlineto{\pgfqpoint{3.304191in}{2.844379in}}%
\pgfpathlineto{\pgfqpoint{3.320205in}{2.839355in}}%
\pgfpathlineto{\pgfqpoint{3.336220in}{2.832261in}}%
\pgfpathlineto{\pgfqpoint{3.400279in}{2.811042in}}%
\pgfpathlineto{\pgfqpoint{3.416294in}{2.807749in}}%
\pgfpathlineto{\pgfqpoint{3.448323in}{2.798581in}}%
\pgfpathlineto{\pgfqpoint{3.464338in}{2.795983in}}%
\pgfpathlineto{\pgfqpoint{3.480353in}{2.797694in}}%
\pgfpathlineto{\pgfqpoint{3.496368in}{2.795429in}}%
\pgfpathlineto{\pgfqpoint{3.576441in}{2.801945in}}%
\pgfpathlineto{\pgfqpoint{3.592456in}{2.804805in}}%
\pgfpathlineto{\pgfqpoint{3.608471in}{2.806287in}}%
\pgfpathlineto{\pgfqpoint{3.624486in}{2.810232in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{2.814480in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.817778in}}%
\pgfpathlineto{\pgfqpoint{3.736589in}{2.825431in}}%
\pgfpathlineto{\pgfqpoint{3.752604in}{2.824488in}}%
\pgfpathlineto{\pgfqpoint{3.768618in}{2.827453in}}%
\pgfpathlineto{\pgfqpoint{3.784633in}{2.827807in}}%
\pgfpathlineto{\pgfqpoint{3.816663in}{2.834442in}}%
\pgfpathlineto{\pgfqpoint{3.832677in}{2.837004in}}%
\pgfpathlineto{\pgfqpoint{3.848692in}{2.835552in}}%
\pgfpathlineto{\pgfqpoint{3.896736in}{2.838442in}}%
\pgfpathlineto{\pgfqpoint{3.912751in}{2.837161in}}%
\pgfpathlineto{\pgfqpoint{3.976810in}{2.836141in}}%
\pgfpathlineto{\pgfqpoint{4.008840in}{2.833958in}}%
\pgfpathlineto{\pgfqpoint{4.072898in}{2.826563in}}%
\pgfpathlineto{\pgfqpoint{4.088913in}{2.826358in}}%
\pgfpathlineto{\pgfqpoint{4.104928in}{2.824046in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.822980in}}%
\pgfpathlineto{\pgfqpoint{4.185002in}{2.813040in}}%
\pgfpathlineto{\pgfqpoint{4.217031in}{2.804801in}}%
\pgfpathlineto{\pgfqpoint{4.233046in}{2.802707in}}%
\pgfpathlineto{\pgfqpoint{4.249061in}{2.798902in}}%
\pgfpathlineto{\pgfqpoint{4.281090in}{2.788686in}}%
\pgfpathlineto{\pgfqpoint{4.329134in}{2.768406in}}%
\pgfpathlineto{\pgfqpoint{4.393193in}{2.737407in}}%
\pgfpathlineto{\pgfqpoint{4.409208in}{2.727334in}}%
\pgfpathlineto{\pgfqpoint{4.441238in}{2.702233in}}%
\pgfpathlineto{\pgfqpoint{4.473267in}{2.673559in}}%
\pgfpathlineto{\pgfqpoint{4.505297in}{2.636961in}}%
\pgfpathlineto{\pgfqpoint{4.521311in}{2.617641in}}%
\pgfpathlineto{\pgfqpoint{4.537326in}{2.601926in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{2.561994in}}%
\pgfpathlineto{\pgfqpoint{4.633415in}{2.523727in}}%
\pgfpathlineto{\pgfqpoint{4.681459in}{2.482103in}}%
\pgfpathlineto{\pgfqpoint{4.697474in}{2.470803in}}%
\pgfpathlineto{\pgfqpoint{4.729503in}{2.441609in}}%
\pgfpathlineto{\pgfqpoint{4.793562in}{2.392306in}}%
\pgfpathlineto{\pgfqpoint{4.857621in}{2.346799in}}%
\pgfpathlineto{\pgfqpoint{4.889651in}{2.320941in}}%
\pgfpathlineto{\pgfqpoint{4.921680in}{2.297303in}}%
\pgfpathlineto{\pgfqpoint{4.969724in}{2.255508in}}%
\pgfpathlineto{\pgfqpoint{4.985739in}{2.248373in}}%
\pgfpathlineto{\pgfqpoint{5.001754in}{2.243316in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{2.218044in}}%
\pgfpathlineto{\pgfqpoint{5.065813in}{2.186537in}}%
\pgfpathlineto{\pgfqpoint{5.081827in}{2.175320in}}%
\pgfpathlineto{\pgfqpoint{5.097842in}{2.170526in}}%
\pgfpathlineto{\pgfqpoint{5.113857in}{2.169214in}}%
\pgfpathlineto{\pgfqpoint{5.145886in}{2.199969in}}%
\pgfpathlineto{\pgfqpoint{5.161901in}{2.197320in}}%
\pgfpathlineto{\pgfqpoint{5.177916in}{2.198013in}}%
\pgfpathlineto{\pgfqpoint{5.209945in}{2.211851in}}%
\pgfpathlineto{\pgfqpoint{5.225960in}{2.220923in}}%
\pgfpathlineto{\pgfqpoint{5.241975in}{2.227138in}}%
\pgfpathlineto{\pgfqpoint{5.257990in}{2.238874in}}%
\pgfpathlineto{\pgfqpoint{5.274004in}{2.247565in}}%
\pgfpathlineto{\pgfqpoint{5.290019in}{2.253063in}}%
\pgfpathlineto{\pgfqpoint{5.338063in}{2.275214in}}%
\pgfpathlineto{\pgfqpoint{5.354078in}{2.285901in}}%
\pgfpathlineto{\pgfqpoint{5.370093in}{2.300127in}}%
\pgfpathlineto{\pgfqpoint{5.386108in}{2.317718in}}%
\pgfpathlineto{\pgfqpoint{5.450167in}{2.374606in}}%
\pgfpathlineto{\pgfqpoint{5.466181in}{2.386837in}}%
\pgfpathlineto{\pgfqpoint{5.482196in}{2.395497in}}%
\pgfpathlineto{\pgfqpoint{5.498211in}{2.401910in}}%
\pgfpathlineto{\pgfqpoint{5.514226in}{2.409539in}}%
\pgfpathlineto{\pgfqpoint{5.530240in}{2.421281in}}%
\pgfpathlineto{\pgfqpoint{5.546255in}{2.436002in}}%
\pgfpathlineto{\pgfqpoint{5.562270in}{2.453230in}}%
\pgfpathlineto{\pgfqpoint{5.578285in}{2.467900in}}%
\pgfpathlineto{\pgfqpoint{5.594299in}{2.484326in}}%
\pgfpathlineto{\pgfqpoint{5.626329in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{5.706403in}{2.587715in}}%
\pgfpathlineto{\pgfqpoint{5.722417in}{2.604403in}}%
\pgfpathlineto{\pgfqpoint{5.786476in}{2.680485in}}%
\pgfpathlineto{\pgfqpoint{5.802491in}{2.701703in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{2.716410in}}%
\pgfpathlineto{\pgfqpoint{5.834521in}{2.724598in}}%
\pgfpathlineto{\pgfqpoint{5.866550in}{2.737903in}}%
\pgfpathlineto{\pgfqpoint{5.882565in}{2.749989in}}%
\pgfpathlineto{\pgfqpoint{5.898580in}{2.758827in}}%
\pgfpathlineto{\pgfqpoint{5.898580in}{2.758827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{3.393458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138000in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.393458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{2.110917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{3.393458in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.393458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.948917in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.948917in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{0.666375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{0.666375in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110170in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{1.110170in}{1.948917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110170in,y=0.534431in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{0.666375in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910908in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{1.910908in}{1.948917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910908in,y=0.534431in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{0.666375in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711645in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{2.711645in}{1.948917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711645in,y=0.534431in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{0.666375in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512382in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{3.512382in}{1.948917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512382in,y=0.534431in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{0.666375in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313120in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{4.313120in}{1.948917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313120in,y=0.534431in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{0.666375in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113857in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{5.113857in}{1.948917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113857in,y=0.534431in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{0.666375in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914594in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{5.914594in}{1.948917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914594in,y=0.534431in,,top]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504375in,y=0.355418in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$ (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{0.666375in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{1.022104in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.022104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453311in, y=0.973879in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{0.666375in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.391782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561336in, y=1.343557in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{0.666375in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{1.761460in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.761460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561336in, y=1.713234in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.900000}{11.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397755in,y=1.307646in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$ (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{0.666375in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.110170in}{1.405881in}}%
\pgfpathlineto{\pgfqpoint{1.238288in}{1.412244in}}%
\pgfpathlineto{\pgfqpoint{1.366406in}{1.416056in}}%
\pgfpathlineto{\pgfqpoint{1.622642in}{1.419050in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.416387in}}%
\pgfpathlineto{\pgfqpoint{1.846849in}{1.413891in}}%
\pgfpathlineto{\pgfqpoint{1.942937in}{1.403205in}}%
\pgfpathlineto{\pgfqpoint{2.006996in}{1.396682in}}%
\pgfpathlineto{\pgfqpoint{2.055040in}{1.393824in}}%
\pgfpathlineto{\pgfqpoint{2.119099in}{1.392379in}}%
\pgfpathlineto{\pgfqpoint{2.199173in}{1.393019in}}%
\pgfpathlineto{\pgfqpoint{2.263232in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{2.311276in}{1.400057in}}%
\pgfpathlineto{\pgfqpoint{2.327291in}{1.402907in}}%
\pgfpathlineto{\pgfqpoint{2.343306in}{1.408545in}}%
\pgfpathlineto{\pgfqpoint{2.359321in}{1.416867in}}%
\pgfpathlineto{\pgfqpoint{2.375335in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{2.391350in}{1.422380in}}%
\pgfpathlineto{\pgfqpoint{2.423380in}{1.422726in}}%
\pgfpathlineto{\pgfqpoint{2.471424in}{1.419833in}}%
\pgfpathlineto{\pgfqpoint{2.583527in}{1.409043in}}%
\pgfpathlineto{\pgfqpoint{2.647586in}{1.400885in}}%
\pgfpathlineto{\pgfqpoint{2.711645in}{1.390262in}}%
\pgfpathlineto{\pgfqpoint{2.791719in}{1.376546in}}%
\pgfpathlineto{\pgfqpoint{2.855778in}{1.367338in}}%
\pgfpathlineto{\pgfqpoint{2.919837in}{1.360407in}}%
\pgfpathlineto{\pgfqpoint{2.967881in}{1.356839in}}%
\pgfpathlineto{\pgfqpoint{3.047955in}{1.353502in}}%
\pgfpathlineto{\pgfqpoint{3.144043in}{1.352409in}}%
\pgfpathlineto{\pgfqpoint{3.928766in}{1.349855in}}%
\pgfpathlineto{\pgfqpoint{4.265075in}{1.343394in}}%
\pgfpathlineto{\pgfqpoint{4.345149in}{1.345572in}}%
\pgfpathlineto{\pgfqpoint{4.425223in}{1.347739in}}%
\pgfpathlineto{\pgfqpoint{4.473267in}{1.346831in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{1.341967in}}%
\pgfpathlineto{\pgfqpoint{4.617400in}{1.343199in}}%
\pgfpathlineto{\pgfqpoint{4.665444in}{1.347736in}}%
\pgfpathlineto{\pgfqpoint{4.713488in}{1.355284in}}%
\pgfpathlineto{\pgfqpoint{4.761533in}{1.365858in}}%
\pgfpathlineto{\pgfqpoint{4.809577in}{1.376268in}}%
\pgfpathlineto{\pgfqpoint{4.841606in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{4.873636in}{1.381932in}}%
\pgfpathlineto{\pgfqpoint{4.921680in}{1.381204in}}%
\pgfpathlineto{\pgfqpoint{4.985739in}{1.378339in}}%
\pgfpathlineto{\pgfqpoint{5.017769in}{1.375712in}}%
\pgfpathlineto{\pgfqpoint{5.049798in}{1.370500in}}%
\pgfpathlineto{\pgfqpoint{5.065813in}{1.365280in}}%
\pgfpathlineto{\pgfqpoint{5.097842in}{1.350049in}}%
\pgfpathlineto{\pgfqpoint{5.113857in}{1.345834in}}%
\pgfpathlineto{\pgfqpoint{5.145886in}{1.340739in}}%
\pgfpathlineto{\pgfqpoint{5.241975in}{1.342011in}}%
\pgfpathlineto{\pgfqpoint{5.482196in}{1.342697in}}%
\pgfpathlineto{\pgfqpoint{5.546255in}{1.344651in}}%
\pgfpathlineto{\pgfqpoint{5.578285in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{5.626329in}{1.342433in}}%
\pgfpathlineto{\pgfqpoint{5.706403in}{1.335310in}}%
\pgfpathlineto{\pgfqpoint{5.722417in}{1.336340in}}%
\pgfpathlineto{\pgfqpoint{5.754447in}{1.344040in}}%
\pgfpathlineto{\pgfqpoint{5.802491in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{1.357925in}}%
\pgfpathlineto{\pgfqpoint{5.834521in}{1.357248in}}%
\pgfpathlineto{\pgfqpoint{5.850535in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{5.866550in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{5.898580in}{1.335478in}}%
\pgfpathlineto{\pgfqpoint{5.898580in}{1.335478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870750in}{0.666375in}}{\pgfqpoint{5.267250in}{1.282542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110170in}{0.805616in}}%
\pgfpathlineto{\pgfqpoint{1.126185in}{0.792770in}}%
\pgfpathlineto{\pgfqpoint{1.142200in}{0.782505in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{0.774529in}}%
\pgfpathlineto{\pgfqpoint{1.174229in}{0.763413in}}%
\pgfpathlineto{\pgfqpoint{1.190244in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{1.238288in}{0.730765in}}%
\pgfpathlineto{\pgfqpoint{1.270318in}{0.726544in}}%
\pgfpathlineto{\pgfqpoint{1.286333in}{0.727088in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{0.724672in}}%
\pgfpathlineto{\pgfqpoint{1.350392in}{0.731417in}}%
\pgfpathlineto{\pgfqpoint{1.366406in}{0.739957in}}%
\pgfpathlineto{\pgfqpoint{1.382421in}{0.739955in}}%
\pgfpathlineto{\pgfqpoint{1.398436in}{0.744151in}}%
\pgfpathlineto{\pgfqpoint{1.414451in}{0.750705in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{1.462495in}{0.761831in}}%
\pgfpathlineto{\pgfqpoint{1.478510in}{0.769558in}}%
\pgfpathlineto{\pgfqpoint{1.510539in}{0.777668in}}%
\pgfpathlineto{\pgfqpoint{1.542569in}{0.783154in}}%
\pgfpathlineto{\pgfqpoint{1.574598in}{0.796910in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{0.807495in}}%
\pgfpathlineto{\pgfqpoint{1.622642in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{1.638657in}{0.819743in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{0.821073in}}%
\pgfpathlineto{\pgfqpoint{1.686701in}{0.830670in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{0.838222in}}%
\pgfpathlineto{\pgfqpoint{1.718731in}{0.843502in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.849956in}}%
\pgfpathlineto{\pgfqpoint{1.750760in}{0.858580in}}%
\pgfpathlineto{\pgfqpoint{1.766775in}{0.869919in}}%
\pgfpathlineto{\pgfqpoint{1.782790in}{0.878093in}}%
\pgfpathlineto{\pgfqpoint{1.798805in}{0.884607in}}%
\pgfpathlineto{\pgfqpoint{1.862864in}{0.917713in}}%
\pgfpathlineto{\pgfqpoint{1.878878in}{0.924228in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{0.955589in}}%
\pgfpathlineto{\pgfqpoint{1.958952in}{0.971368in}}%
\pgfpathlineto{\pgfqpoint{1.990981in}{0.994556in}}%
\pgfpathlineto{\pgfqpoint{2.006996in}{1.016355in}}%
\pgfpathlineto{\pgfqpoint{2.039026in}{1.054136in}}%
\pgfpathlineto{\pgfqpoint{2.087070in}{1.104768in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{1.119294in}}%
\pgfpathlineto{\pgfqpoint{2.119099in}{1.141234in}}%
\pgfpathlineto{\pgfqpoint{2.167144in}{1.215340in}}%
\pgfpathlineto{\pgfqpoint{2.183158in}{1.246891in}}%
\pgfpathlineto{\pgfqpoint{2.199173in}{1.269931in}}%
\pgfpathlineto{\pgfqpoint{2.215188in}{1.296097in}}%
\pgfpathlineto{\pgfqpoint{2.231203in}{1.326992in}}%
\pgfpathlineto{\pgfqpoint{2.247217in}{1.354406in}}%
\pgfpathlineto{\pgfqpoint{2.279247in}{1.416770in}}%
\pgfpathlineto{\pgfqpoint{2.295262in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.311276in}{1.456827in}}%
\pgfpathlineto{\pgfqpoint{2.327291in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{2.359321in}{1.551223in}}%
\pgfpathlineto{\pgfqpoint{2.375335in}{1.567174in}}%
\pgfpathlineto{\pgfqpoint{2.423380in}{1.606784in}}%
\pgfpathlineto{\pgfqpoint{2.487439in}{1.675352in}}%
\pgfpathlineto{\pgfqpoint{2.519468in}{1.693769in}}%
\pgfpathlineto{\pgfqpoint{2.551498in}{1.715537in}}%
\pgfpathlineto{\pgfqpoint{2.567512in}{1.730688in}}%
\pgfpathlineto{\pgfqpoint{2.583527in}{1.741133in}}%
\pgfpathlineto{\pgfqpoint{2.599542in}{1.756095in}}%
\pgfpathlineto{\pgfqpoint{2.615557in}{1.760384in}}%
\pgfpathlineto{\pgfqpoint{2.631571in}{1.774345in}}%
\pgfpathlineto{\pgfqpoint{2.647586in}{1.779308in}}%
\pgfpathlineto{\pgfqpoint{2.663601in}{1.781570in}}%
\pgfpathlineto{\pgfqpoint{2.679616in}{1.789771in}}%
\pgfpathlineto{\pgfqpoint{2.695630in}{1.800317in}}%
\pgfpathlineto{\pgfqpoint{2.727660in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.743675in}{1.814775in}}%
\pgfpathlineto{\pgfqpoint{2.791719in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{2.807734in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{2.823748in}{1.848099in}}%
\pgfpathlineto{\pgfqpoint{2.855778in}{1.860119in}}%
\pgfpathlineto{\pgfqpoint{2.871793in}{1.862460in}}%
\pgfpathlineto{\pgfqpoint{2.887807in}{1.866879in}}%
\pgfpathlineto{\pgfqpoint{2.903822in}{1.873965in}}%
\pgfpathlineto{\pgfqpoint{2.919837in}{1.874796in}}%
\pgfpathlineto{\pgfqpoint{2.935852in}{1.878830in}}%
\pgfpathlineto{\pgfqpoint{2.951866in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.983896in}{1.890619in}}%
\pgfpathlineto{\pgfqpoint{2.999910in}{1.886853in}}%
\pgfpathlineto{\pgfqpoint{3.015925in}{1.889904in}}%
\pgfpathlineto{\pgfqpoint{3.063969in}{1.882819in}}%
\pgfpathlineto{\pgfqpoint{3.079984in}{1.878817in}}%
\pgfpathlineto{\pgfqpoint{3.112014in}{1.874852in}}%
\pgfpathlineto{\pgfqpoint{3.144043in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{3.160058in}{1.866871in}}%
\pgfpathlineto{\pgfqpoint{3.176073in}{1.866446in}}%
\pgfpathlineto{\pgfqpoint{3.192087in}{1.861927in}}%
\pgfpathlineto{\pgfqpoint{3.208102in}{1.851664in}}%
\pgfpathlineto{\pgfqpoint{3.224117in}{1.843406in}}%
\pgfpathlineto{\pgfqpoint{3.240132in}{1.833349in}}%
\pgfpathlineto{\pgfqpoint{3.256146in}{1.815623in}}%
\pgfpathlineto{\pgfqpoint{3.272161in}{1.799834in}}%
\pgfpathlineto{\pgfqpoint{3.288176in}{1.779195in}}%
\pgfpathlineto{\pgfqpoint{3.304191in}{1.754354in}}%
\pgfpathlineto{\pgfqpoint{3.320205in}{1.733432in}}%
\pgfpathlineto{\pgfqpoint{3.336220in}{1.701874in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{1.634893in}}%
\pgfpathlineto{\pgfqpoint{3.384264in}{1.605512in}}%
\pgfpathlineto{\pgfqpoint{3.400279in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{3.416294in}{1.561348in}}%
\pgfpathlineto{\pgfqpoint{3.432309in}{1.546811in}}%
\pgfpathlineto{\pgfqpoint{3.448323in}{1.534116in}}%
\pgfpathlineto{\pgfqpoint{3.464338in}{1.523769in}}%
\pgfpathlineto{\pgfqpoint{3.480353in}{1.510036in}}%
\pgfpathlineto{\pgfqpoint{3.496368in}{1.502331in}}%
\pgfpathlineto{\pgfqpoint{3.512382in}{1.506258in}}%
\pgfpathlineto{\pgfqpoint{3.544412in}{1.509622in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{1.512670in}}%
\pgfpathlineto{\pgfqpoint{3.576441in}{1.513421in}}%
\pgfpathlineto{\pgfqpoint{3.592456in}{1.512304in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{1.515957in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{3.704559in}{1.524989in}}%
\pgfpathlineto{\pgfqpoint{3.752604in}{1.525392in}}%
\pgfpathlineto{\pgfqpoint{3.768618in}{1.528012in}}%
\pgfpathlineto{\pgfqpoint{3.800648in}{1.527995in}}%
\pgfpathlineto{\pgfqpoint{3.816663in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{3.896736in}{1.530933in}}%
\pgfpathlineto{\pgfqpoint{3.960795in}{1.542359in}}%
\pgfpathlineto{\pgfqpoint{3.976810in}{1.543943in}}%
\pgfpathlineto{\pgfqpoint{4.008840in}{1.548965in}}%
\pgfpathlineto{\pgfqpoint{4.040869in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{4.056884in}{1.554970in}}%
\pgfpathlineto{\pgfqpoint{4.072898in}{1.555582in}}%
\pgfpathlineto{\pgfqpoint{4.136957in}{1.553189in}}%
\pgfpathlineto{\pgfqpoint{4.168987in}{1.546912in}}%
\pgfpathlineto{\pgfqpoint{4.185002in}{1.545017in}}%
\pgfpathlineto{\pgfqpoint{4.217031in}{1.537539in}}%
\pgfpathlineto{\pgfqpoint{4.249061in}{1.525521in}}%
\pgfpathlineto{\pgfqpoint{4.281090in}{1.513460in}}%
\pgfpathlineto{\pgfqpoint{4.313120in}{1.500666in}}%
\pgfpathlineto{\pgfqpoint{4.329134in}{1.492650in}}%
\pgfpathlineto{\pgfqpoint{4.345149in}{1.483144in}}%
\pgfpathlineto{\pgfqpoint{4.361164in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{4.409208in}{1.451526in}}%
\pgfpathlineto{\pgfqpoint{4.441238in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{4.457252in}{1.415152in}}%
\pgfpathlineto{\pgfqpoint{4.473267in}{1.400595in}}%
\pgfpathlineto{\pgfqpoint{4.489282in}{1.383409in}}%
\pgfpathlineto{\pgfqpoint{4.505297in}{1.368985in}}%
\pgfpathlineto{\pgfqpoint{4.521311in}{1.363578in}}%
\pgfpathlineto{\pgfqpoint{4.553341in}{1.366104in}}%
\pgfpathlineto{\pgfqpoint{4.569356in}{1.370448in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{1.384527in}}%
\pgfpathlineto{\pgfqpoint{4.601385in}{1.397056in}}%
\pgfpathlineto{\pgfqpoint{4.617400in}{1.406835in}}%
\pgfpathlineto{\pgfqpoint{4.633415in}{1.418155in}}%
\pgfpathlineto{\pgfqpoint{4.649429in}{1.437946in}}%
\pgfpathlineto{\pgfqpoint{4.665444in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{4.697474in}{1.497597in}}%
\pgfpathlineto{\pgfqpoint{4.713488in}{1.501367in}}%
\pgfpathlineto{\pgfqpoint{4.729503in}{1.501166in}}%
\pgfpathlineto{\pgfqpoint{4.745518in}{1.502918in}}%
\pgfpathlineto{\pgfqpoint{4.761533in}{1.494807in}}%
\pgfpathlineto{\pgfqpoint{4.777547in}{1.488303in}}%
\pgfpathlineto{\pgfqpoint{4.793562in}{1.477733in}}%
\pgfpathlineto{\pgfqpoint{4.825592in}{1.446075in}}%
\pgfpathlineto{\pgfqpoint{4.841606in}{1.424798in}}%
\pgfpathlineto{\pgfqpoint{4.873636in}{1.378823in}}%
\pgfpathlineto{\pgfqpoint{4.889651in}{1.357997in}}%
\pgfpathlineto{\pgfqpoint{4.905665in}{1.341917in}}%
\pgfpathlineto{\pgfqpoint{4.937695in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{4.969724in}{1.286542in}}%
\pgfpathlineto{\pgfqpoint{4.985739in}{1.283579in}}%
\pgfpathlineto{\pgfqpoint{5.001754in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{5.017769in}{1.284348in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{1.280655in}}%
\pgfpathlineto{\pgfqpoint{5.049798in}{1.271556in}}%
\pgfpathlineto{\pgfqpoint{5.065813in}{1.264418in}}%
\pgfpathlineto{\pgfqpoint{5.097842in}{1.243120in}}%
\pgfpathlineto{\pgfqpoint{5.129872in}{1.203080in}}%
\pgfpathlineto{\pgfqpoint{5.145886in}{1.169326in}}%
\pgfpathlineto{\pgfqpoint{5.177916in}{1.172604in}}%
\pgfpathlineto{\pgfqpoint{5.209945in}{1.186925in}}%
\pgfpathlineto{\pgfqpoint{5.225960in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{5.241975in}{1.192632in}}%
\pgfpathlineto{\pgfqpoint{5.257990in}{1.181965in}}%
\pgfpathlineto{\pgfqpoint{5.274004in}{1.183692in}}%
\pgfpathlineto{\pgfqpoint{5.290019in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{5.306034in}{1.196061in}}%
\pgfpathlineto{\pgfqpoint{5.322049in}{1.193747in}}%
\pgfpathlineto{\pgfqpoint{5.338063in}{1.208857in}}%
\pgfpathlineto{\pgfqpoint{5.354078in}{1.216448in}}%
\pgfpathlineto{\pgfqpoint{5.370093in}{1.222098in}}%
\pgfpathlineto{\pgfqpoint{5.402122in}{1.231291in}}%
\pgfpathlineto{\pgfqpoint{5.466181in}{1.253751in}}%
\pgfpathlineto{\pgfqpoint{5.482196in}{1.267219in}}%
\pgfpathlineto{\pgfqpoint{5.514226in}{1.297590in}}%
\pgfpathlineto{\pgfqpoint{5.546255in}{1.305126in}}%
\pgfpathlineto{\pgfqpoint{5.562270in}{1.305223in}}%
\pgfpathlineto{\pgfqpoint{5.594299in}{1.312650in}}%
\pgfpathlineto{\pgfqpoint{5.610314in}{1.322819in}}%
\pgfpathlineto{\pgfqpoint{5.626329in}{1.330159in}}%
\pgfpathlineto{\pgfqpoint{5.674373in}{1.359388in}}%
\pgfpathlineto{\pgfqpoint{5.706403in}{1.383174in}}%
\pgfpathlineto{\pgfqpoint{5.722417in}{1.393137in}}%
\pgfpathlineto{\pgfqpoint{5.738432in}{1.392066in}}%
\pgfpathlineto{\pgfqpoint{5.770462in}{1.402134in}}%
\pgfpathlineto{\pgfqpoint{5.786476in}{1.408714in}}%
\pgfpathlineto{\pgfqpoint{5.802491in}{1.429918in}}%
\pgfpathlineto{\pgfqpoint{5.818506in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{5.866550in}{1.539277in}}%
\pgfpathlineto{\pgfqpoint{5.882565in}{1.556212in}}%
\pgfpathlineto{\pgfqpoint{5.898580in}{1.582866in}}%
\pgfpathlineto{\pgfqpoint{5.898580in}{1.582866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.948917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138000in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.948917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{0.666375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870750in}{1.948917in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.948917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

